Sumo: Dynamic and Generalizable Whole-Body Loco-Manipulation

This paper presents a sim-to-real approach that enables legged robots to dynamically manipulate large and heavy objects with whole-body dexterity. Our key insight is that by performing test-time steering of a pre-trained whole-body control policy with a sample-based planner, we can enable these robots to solve a variety of dynamic loco-manipulation tasks. Interestingly, we find our method generalizes to a diverse set of objects and tasks with no additional tuning or training, and can be further enhanced by flexibly adjusting the cost function at test time. We demonstrate the capabilities of our approach through a variety of challenging loco-manipulation tasks on a Spot quadruped robot in the real world, including uprighting a tire heavier than the robot's nominal lifting capacity and dragging a crowd-control barrier larger and taller than the robot itself. Additionally, we show that the same approach can be generalized to humanoid loco-manipulation tasks, such as opening a door and pushing a table, in simulation. Project code and videos are available at https://sumo.rai-inst.com/.

==> figures/compute_time_comparison.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.5cm,
    xlabel={Cumulative Compute Hours in Log Scale},
    ylabel={Max Success Rate},
    xmode=log,
    xmin=0.0637, xmax=60.7,
    ymin=0, ymax=1.0,
    grid=major,
    legend pos=south east,
    legend style={font=\small, fill opacity={0.75}},
    xminorticks=false,
    set layers, % <-- REQUIRED
]

\addplot[
    color={rgb,255:red,244; green,176; blue,34}, % orange
    fill opacity=0.75,
    mark=*,
    mark size=0.8pt,
    only marks,
    forget plot
]
coordinates {
    (0.0779, 0.000000)
    (0.1529, 0.000000)
    (0.1950, 1.000000)
    (0.2692, 0.100000)
    (0.3421, 0.000000)
    (0.4075, 0.500000)
    (0.4572, 0.700000)
    (0.5225, 0.500000)
    (0.6050, 0.000000)
    (0.6897, 0.000000)
    (0.7617, 0.400000)
    (0.8200, 0.600000)
    (0.8874, 0.700000)
    (0.9566, 0.700000)
    (1.0276, 0.400000)
    (1.0731, 0.900000)
    (1.1362, 0.600000)
    (1.1989, 0.700000)
    (1.2732, 0.300000)
    (1.3334, 0.900000)
    (1.3979, 0.600000)
    (1.4602, 0.800000)
    (1.5149, 0.700000)
    (1.5838, 0.500000)
    (1.6320, 0.900000)
    (1.6929, 0.400000)
    (1.7466, 0.600000)
    (1.8095, 0.500000)
    (1.8835, 0.000000)
    (1.9574, 0.000000)
    (2.0203, 0.300000)
    (2.0827, 0.500000)
    (2.1387, 0.600000)
    (2.2067, 0.700000)
    (2.2684, 0.600000)
    (2.3161, 0.700000)
    (2.3764, 0.700000)
    (2.4496, 0.100000)
    (2.5177, 0.500000)
    (2.5831, 0.400000)
    (2.6588, 0.000000)
    (2.7233, 0.600000)
    (2.7862, 0.600000)
    (2.8390, 0.700000)
    (2.8986, 0.500000)
    (2.9499, 0.800000)
    (3.0135, 0.500000)
    (3.0679, 0.600000)
    (3.1222, 0.800000)
    (3.1733, 0.900000)
};

\addplot[
    color={rgb,255:red,244; green,176; blue,34}, % orange
    fill opacity=0.75,
    mark=*,
    mark size=0.8pt,
    only marks,
    forget plot
]
coordinates {
    (0.0886, 0.000000)
    (0.1766, 0.000000)
    (0.2494, 0.100000)
    (0.3376, 0.100000)
    (0.4267, 0.000000)
    (0.4908, 0.600000)
    (0.5632, 0.400000)
    (0.6260, 0.700000)
    (0.7001, 0.600000)
    (0.7820, 0.000000)
    (0.8454, 0.400000)
    (0.9111, 0.600000)
    (0.9739, 0.700000)
    (1.0446, 0.500000)
    (1.0970, 0.700000)
    (1.1753, 0.000000)
    (1.2575, 0.000000)
    (1.3301, 0.400000)
    (1.4103, 0.000000)
    (1.4884, 0.000000)
    (1.5486, 0.600000)
    (1.6122, 0.400000)
    (1.6714, 0.700000)
    (1.7401, 0.500000)
    (1.8199, 0.200000)
    (1.8795, 0.700000)
    (1.9352, 0.800000)
    (1.9925, 0.700000)
    (2.0425, 0.900000)
    (2.0991, 0.800000)
    (2.1419, 0.900000)
    (2.2053, 0.700000)
    (2.2553, 0.800000)
    (2.3159, 0.600000)
    (2.3796, 0.800000)
    (2.4410, 0.600000)
    (2.5183, 0.000000)
    (2.5823, 0.500000)
    (2.6404, 0.500000)
    (2.6998, 0.700000)
    (2.7533, 0.900000)
    (2.8312, 0.000000)
    (2.8906, 0.700000)
    (2.9468, 0.600000)
    (3.0172, 0.500000)
    (3.0942, 0.000000)
    (3.1721, 0.000000)
    (3.2218, 0.900000)
    (3.2993, 0.000000)
    (3.3510, 0.700000)
};

\addplot[
    color={rgb,255:red,244; green,176; blue,34}, % orange
    fill opacity=0.75,
    mark=*,
    mark size=0.8pt,
    only marks,
    forget plot
]
coordinates {
    (0.0637, 0.400000)
    (0.1337, 0.000000)
    (0.2034, 0.000000)
    (0.2586, 0.700000)
    (0.3010, 0.900000)
    (0.3652, 0.300000)
    (0.4070, 0.900000)
    (0.4770, 0.000000)
    (0.5424, 0.300000)
    (0.6124, 0.000000)
    (0.6776, 0.200000)
    (0.7208, 0.800000)
    (0.7712, 0.500000)
    (0.8337, 0.500000)
    (0.8853, 0.700000)
    (0.9350, 0.700000)
    (1.0055, 0.000000)
    (1.0598, 0.500000)
    (1.1297, 0.000000)
    (1.1928, 0.300000)
    (1.2640, 0.000000)
    (1.3158, 0.700000)
    (1.3540, 0.800000)
    (1.4169, 0.700000)
    (1.4668, 0.700000)
    (1.5267, 0.800000)
    (1.5776, 0.600000)
    (1.6261, 0.700000)
    (1.6952, 0.000000)
    (1.7514, 0.500000)
    (1.8127, 0.400000)
    (1.8588, 0.700000)
    (1.9121, 0.800000)
    (1.9651, 0.700000)
    (2.0242, 0.700000)
    (2.1058, 0.000000)
    (2.1863, 0.000000)
    (2.2552, 0.500000)
    (2.3353, 0.000000)
    (2.4121, 0.300000)
    (2.4758, 0.600000)
    (2.5235, 0.900000)
    (2.6016, 0.200000)
    (2.6642, 0.700000)
    (2.7386, 0.500000)
    (2.7819, 0.900000)
    (2.8310, 0.800000)
    (2.8827, 0.900000)
    (2.9450, 0.700000)
    (3.0120, 0.700000)
};

\addplot[
    color={rgb,255:red,244; green,176; blue,34}, % orange
    fill opacity=0.75,
    mark=*,
    mark size=0.8pt,
    only marks,
    forget plot
]
coordinates {
    (0.0698, 0.100000)
    (0.1366, 0.300000)
    (0.1923, 0.500000)
    (0.2417, 0.800000)
    (0.3054, 0.600000)
    (0.3752, 0.000000)
    (0.4251, 0.700000)
    (0.4889, 0.600000)
    (0.5589, 0.000000)
    (0.6188, 0.400000)
    (0.6838, 0.300000)
    (0.7317, 0.700000)
    (0.7863, 0.500000)
    (0.8312, 0.600000)
    (0.8857, 0.500000)
    (0.9566, 0.000000)
    (1.0096, 0.500000)
    (1.0790, 0.000000)
    (1.1492, 0.000000)
    (1.1937, 0.700000)
    (1.2585, 0.300000)
    (1.2958, 0.900000)
    (1.3484, 0.600000)
    (1.3952, 0.700000)
    (1.4418, 0.900000)
    (1.4927, 0.800000)
    (1.5430, 0.800000)
    (1.6001, 0.700000)
    (1.6518, 0.800000)
    (1.7053, 0.500000)
    (1.7484, 0.700000)
    (1.8035, 0.400000)
    (1.8663, 0.400000)
    (1.9282, 0.400000)
    (1.9823, 0.600000)
    (2.0281, 0.800000)
    (2.0816, 0.500000)
    (2.1356, 0.600000)
    (2.1956, 0.500000)
    (2.2662, 0.000000)
    (2.3197, 0.600000)
    (2.3622, 0.800000)
    (2.4167, 0.500000)
    (2.4633, 0.700000)
    (2.5150, 0.800000)
    (2.5844, 0.200000)
    (2.6464, 0.400000)
    (2.6955, 0.800000)
    (2.7669, 0.000000)
    (2.8222, 0.700000)
};

\addplot[
    color={rgb,255:red,244; green,176; blue,34}, % orange
    fill opacity=0.75,
    mark=*,
    mark size=0.8pt,
    only marks,
    forget plot
]
coordinates {
    (0.0779, 0.000000)
    (0.1401, 0.600000)
    (0.2181, 0.000000)
    (0.2739, 0.700000)
    (0.3351, 0.600000)
    (0.4124, 0.000000)
    (0.4901, 0.000000)
    (0.5681, 0.000000)
    (0.6438, 0.000000)
    (0.7075, 0.600000)
    (0.7815, 0.000000)
    (0.8413, 0.600000)
    (0.9061, 0.400000)
    (0.9549, 0.700000)
    (0.9998, 0.700000)
    (1.0602, 0.600000)
    (1.1135, 0.800000)
    (1.1752, 0.500000)
    (1.2343, 0.500000)
    (1.2884, 0.500000)
    (1.3510, 0.500000)
    (1.4035, 0.800000)
    (1.4610, 0.600000)
    (1.5117, 0.500000)
    (1.5719, 0.500000)
    (1.6262, 0.600000)
    (1.6972, 0.000000)
    (1.7586, 0.500000)
    (1.8079, 0.700000)
    (1.8779, 0.000000)
    (1.9472, 0.000000)
    (2.0027, 0.600000)
    (2.0608, 0.400000)
    (2.1175, 0.600000)
    (2.1735, 0.700000)
    (2.2235, 0.700000)
    (2.2747, 0.500000)
    (2.3450, 0.000000)
    (2.4157, 0.000000)
    (2.4777, 0.400000)
    (2.5330, 0.700000)
    (2.5906, 0.400000)
    (2.6367, 0.700000)
    (2.6767, 0.900000)
    (2.7475, 0.000000)
    (2.8121, 0.300000)
    (2.8704, 0.400000)
    (2.9300, 0.400000)
    (2.9763, 0.800000)
    (3.0391, 0.300000)
};

\addplot[
    color={rgb,255:red,174; green,78; blue,255}, % purple
    fill opacity=0.75,
    mark=*,
    mark size=0.8pt,
    only marks,
    forget plot
]
coordinates {
    (1.2829, 0.052673)
    (2.5647, 0.684881)
    (3.8428, 0.054217)
    (4.9835, 0.000000)
    (6.1124, 0.000000)
    (7.2510, 0.000000)
    (8.3707, 0.504808)
    (9.4899, 0.000000)
    (10.8251, 0.871983)
    (10.8251, 0.000000)
    (11.9817, 0.259259)
    (13.2643, 0.926418)
    (13.2643, 0.000000)
    (14.3585, 0.000000)
    (15.7082, 0.926373)
    (16.8380, 0.000000)
    (17.9108, 0.000000)
    (19.1126, 0.000000)
    (19.1126, 0.000000)
    (20.2948, 0.723806)
    (21.6536, 0.818659)
    (22.8064, 0.250000)
    (24.0455, 0.000000)
    (25.3197, 0.848559)
    (26.4818, 0.000000)
    (27.7607, 0.784158)
    (28.9056, 0.000000)
    (30.2311, 0.864807)
    (31.4635, 0.638364)
    (32.7494, 0.566020)
    (33.8600, 0.708736)
    (35.1195, 0.823843)
    (36.4125, 0.820100)
    (37.5323, 0.000000)
    (38.7537, 0.772780)
    (39.8844, 0.167572)
    (41.2044, 0.827705)
    (42.5451, 0.857932)
    (43.8838, 0.769378)
    (44.7272, 0.828866)
    (45.8305, 0.000000)
    (46.9216, 0.576923)
};

\addplot[
    color={rgb,255:red,174; green,78; blue,255}, % purple
    fill opacity=0.75,
    mark=*,
    mark size=0.8pt,
    only marks,
    forget plot
]
coordinates {
    (1.0544, 0.000000)
    (1.0544, 0.000000)
    (2.2790, 0.146586)
    (3.4932, 0.000000)
    (3.4932, 0.000000)
    (4.8934, 0.812342)
    (6.0027, 0.000000)
    (6.0027, 0.000000)
    (7.2538, 0.399863)
    (8.3472, 0.000000)
    (9.6568, 0.736229)
    (10.9183, 0.191508)
    (12.0056, 0.000000)
    (13.0621, 0.000000)
    (14.4176, 0.724005)
    (15.9573, 0.602468)
    (17.3225, 0.650297)
    (18.7595, 0.340128)
    (19.9368, 0.000000)
    (21.3220, 0.844384)
    (22.6217, 0.373206)
    (23.9708, 0.923657)
    (25.3265, 0.576996)
    (26.4812, 0.000000)
    (27.8808, 0.825562)
    (29.2403, 0.902264)
    (30.6161, 0.910706)
    (31.4761, 0.904561)
    (32.0037, 0.876565)
    (32.5172, 0.048851)
    (32.6888, 0.006026)
};

\addplot[
    color={rgb,255:red,174; green,78; blue,255}, % purple
    fill opacity=0.75,
    mark=*,
    mark size=0.8pt,
    only marks,
    forget plot
]
coordinates {
    (1.2506, 0.581650)
    (1.2506, 0.000000)
    (1.2506, 0.000000)
    (2.2835, 0.000000)
    (3.4156, 0.064167)
    (4.7291, 0.516988)
    (5.9278, 0.097518)
    (7.1561, 0.225948)
    (8.3699, 0.103825)
    (9.5187, 0.187179)
    (10.5741, 0.108696)
    (11.7619, 0.211847)
    (12.8716, 0.000000)
    (14.2092, 0.747662)
    (15.4459, 0.487099)
    (16.6366, 0.247500)
    (17.7277, 0.000000)
    (19.0436, 0.544194)
    (20.3583, 0.681626)
    (21.6262, 0.488960)
    (22.9652, 0.748239)
    (24.2857, 0.860136)
    (25.3437, 0.000000)
    (26.6058, 0.694426)
    (27.6854, 0.000000)
    (28.9324, 0.809847)
    (30.0404, 0.316520)
    (31.3515, 0.746584)
    (32.5907, 0.670489)
    (33.9116, 0.773226)
    (35.1664, 0.245088)
    (36.5259, 0.691618)
    (37.8991, 0.864454)
    (39.2545, 0.768782)
    (40.4919, 0.618661)
    (41.8200, 0.490231)
    (43.1808, 0.804168)
    (44.4596, 0.498205)
    (45.8233, 0.715629)
    (47.1401, 0.611659)
    (48.5128, 0.731203)
    (49.8598, 0.758262)
    (51.1852, 0.784004)
    (52.4860, 0.792809)
    (53.8439, 0.911770)
    (55.1763, 0.505130)
    (56.4292, 0.736533)
    (57.7536, 0.694925)
    (59.0040, 0.858275)
};

\addplot[
    color={rgb,255:red,174; green,78; blue,255}, % purple
    fill opacity=0.75,
    mark=*,
    mark size=0.8pt,
    only marks,
    forget plot
]
coordinates {
    (1.1606, 0.000000)
    (1.1606, 0.000000)
    (2.4413, 0.000000)
    (2.4413, 0.000000)
    (3.5687, 0.000000)
    (4.6320, 0.000000)
    (5.7850, 0.243421)
    (6.7897, 0.000000)
    (8.0389, 0.000000)
    (9.2842, 0.340560)
    (10.4479, 0.000000)
    (11.7560, 0.398222)
    (12.9039, 0.032967)
    (14.2482, 0.265670)
    (15.4444, 0.234731)
    (16.3832, 0.774278)
    (17.2898, 0.679559)
    (17.8775, 0.000000)
    (19.4412, 0.858983)
    (20.7493, 0.515213)
    (20.7493, 0.000000)
    (22.1072, 0.018182)
    (23.3888, 0.403756)
    (24.6976, 0.487935)
    (25.9324, 0.162393)
    (27.3796, 0.228448)
    (28.9418, 0.186563)
    (30.2538, 0.322980)
    (31.6541, 0.849251)
    (33.0365, 0.000000)
    (34.6450, 0.909415)
    (35.8360, 0.000000)
    (37.2273, 0.802022)
    (38.8895, 0.873150)
    (40.4982, 0.791502)
    (41.8832, 0.836991)
    (43.2003, 0.382304)
    (44.8559, 0.583966)
    (46.5455, 0.859406)
    (47.9125, 0.865096)
    (49.2958, 0.606957)
    (50.9163, 0.796409)
    (52.2308, 0.754559)
    (53.9740, 0.891498)
    (55.3619, 0.916645)
    (55.3619, 0.000000)
    (56.7419, 0.848860)
    (58.2723, 0.473731)
    (59.4352, 0.697297)
    (60.7178, 0.805069)
};

\addplot[
    color={rgb,255:red,174; green,78; blue,255}, % purple
    fill opacity=0.75,
    mark=*,
    mark size=0.8pt,
    only marks,
    forget plot
]
coordinates {
    (1.0675, 0.083333)
    (1.0675, 0.000000)
    (2.4160, 0.690036)
    (2.4160, 0.000000)
    (3.6674, 0.000000)
    (4.9796, 0.639452)
    (6.1507, 0.133929)
    (7.3131, 0.514861)
    (8.4607, 0.043907)
    (9.6932, 0.510067)
    (10.9829, 0.678789)
    (12.3055, 0.581452)
    (13.5032, 0.094203)
    (14.7962, 0.161812)
    (16.1333, 0.865833)
    (17.3937, 0.763928)
    (18.7219, 0.668237)
    (20.1097, 0.865872)
    (21.4574, 0.919476)
    (22.8148, 0.893082)
    (24.2063, 0.859550)
    (25.6034, 0.895962)
    (26.8770, 0.741228)
    (28.0589, 0.500305)
    (29.3231, 0.562235)
    (30.6154, 0.492817)
    (31.9117, 0.701583)
    (33.1491, 0.472600)
    (34.5127, 0.782952)
    (35.8093, 0.789239)
    (37.1718, 0.955739)
    (38.5469, 0.956389)
    (39.8470, 0.849765)
    (41.2117, 0.758847)
    (42.6161, 0.805640)
    (44.0020, 0.847313)
    (45.2798, 0.612086)
    (46.6988, 0.960670)
    (48.0340, 0.798815)
    (49.4346, 0.867433)
    (50.8273, 0.921017)
    (52.1411, 0.886875)
    (53.2321, 0.000000)
    (54.5598, 0.879292)
    (55.7725, 0.000000)
    (57.1890, 0.909622)
    (58.3712, 0.728312)
    (59.4772, 0.803196)
    (60.3999, 0.804597)
};

\addplot[
    name path=sampling_upper,
    draw=none,
    forget plot
] coordinates {
    (0.0168, 0.000000)
    (0.0337, 0.000000)
    (0.0505, 0.000000)
    (0.0674, 0.240000)
    (0.0842, 0.254919)
    (0.1010, 0.254919)
    (0.1179, 0.254919)
    (0.1347, 0.254919)
    (0.1516, 0.493238)
    (0.1684, 0.493238)
    (0.1852, 0.493238)
    (0.2021, 0.822490)
    (0.2189, 0.822490)
    (0.2357, 0.822490)
    (0.2526, 0.892410)
    (0.2694, 0.940666)
    (0.2863, 0.960666)
    (0.3031, 1.000000)
    (0.3199, 1.000000)
    (0.3368, 1.000000)
    (0.3536, 1.000000)
    (0.3705, 1.000000)
    (0.3873, 1.000000)
    (0.4041, 1.000000)
    (0.4210, 1.000000)
    (0.4378, 1.000000)
    (0.4547, 1.000000)
    (0.4715, 1.000000)
    (0.4883, 1.000000)
    (0.5052, 0.941421)
    (0.5220, 0.941421)
    (0.5389, 0.941421)
    (0.5557, 0.941421)
    (0.5725, 0.941421)
    (0.5894, 0.941421)
    (0.6062, 0.941421)
    (0.6231, 0.941421)
    (0.6399, 0.936619)
    (0.6567, 0.936619)
    (0.6736, 0.936619)
    (0.6904, 0.936619)
    (0.7072, 0.936619)
    (0.7241, 0.936619)
    (0.7409, 0.936619)
    (0.7578, 0.936619)
    (0.7746, 0.936619)
    (0.7914, 0.936619)
    (0.8083, 0.936619)
    (0.8251, 0.936619)
    (0.8420, 0.936619)
    (0.8588, 0.936619)
    (0.8756, 0.936619)
    (0.8925, 0.936619)
    (0.9093, 0.936619)
    (0.9262, 0.936619)
    (0.9430, 0.936619)
    (0.9598, 0.936619)
    (0.9767, 0.936619)
    (0.9935, 0.936619)
    (1.0104, 0.936619)
    (1.0272, 0.936619)
    (1.0440, 0.936619)
    (1.0609, 0.936619)
    (1.0777, 0.936619)
    (1.0946, 0.936619)
    (1.1114, 0.936619)
    (1.1282, 0.941980)
    (1.1451, 0.941980)
    (1.1619, 0.941980)
    (1.1787, 0.941980)
    (1.1956, 0.941980)
    (1.2124, 0.941980)
    (1.2293, 0.941980)
    (1.2461, 0.941980)
    (1.2629, 0.941980)
    (1.2798, 0.941980)
    (1.2966, 0.961980)
    (1.3135, 0.961980)
    (1.3303, 0.961980)
    (1.3471, 0.961980)
    (1.3640, 0.961980)
    (1.3808, 0.961980)
    (1.3977, 0.961980)
    (1.4145, 0.961980)
    (1.4313, 0.961980)
    (1.4482, 0.961980)
    (1.4650, 0.961980)
    (1.4819, 0.961980)
    (1.4987, 0.961980)
    (1.5155, 0.961980)
    (1.5324, 0.961980)
    (1.5492, 0.961980)
    (1.5660, 0.961980)
    (1.5829, 0.961980)
    (1.5997, 0.961980)
    (1.6166, 0.961980)
    (1.6334, 0.961980)
    (1.6502, 0.961980)
    (1.6671, 0.961980)
    (1.6839, 0.961980)
    (1.7008, 0.961980)
    (1.7176, 0.961980)
    (1.7344, 0.961980)
    (1.7513, 0.961980)
    (1.7681, 0.961980)
    (1.7850, 0.961980)
    (1.8018, 0.961980)
    (1.8186, 0.961980)
    (1.8355, 0.961980)
    (1.8523, 0.961980)
    (1.8692, 0.961980)
    (1.8860, 0.961980)
    (1.9028, 0.961980)
    (1.9197, 0.961980)
    (1.9365, 0.954833)
    (1.9534, 0.954833)
    (1.9702, 0.954833)
    (1.9870, 0.954833)
    (2.0039, 0.954833)
    (2.0207, 0.954833)
    (2.0375, 0.954833)
    (2.0544, 0.963246)
    (2.0712, 0.963246)
    (2.0881, 0.963246)
    (2.1049, 0.963246)
    (2.1217, 0.963246)
    (2.1386, 0.963246)
    (2.1554, 0.963246)
    (2.1723, 0.963246)
    (2.1891, 0.963246)
    (2.2059, 0.963246)
    (2.2228, 0.963246)
    (2.2396, 0.963246)
    (2.2565, 0.963246)
    (2.2733, 0.963246)
    (2.2901, 0.963246)
    (2.3070, 0.963246)
    (2.3238, 0.963246)
    (2.3407, 0.963246)
    (2.3575, 0.963246)
    (2.3743, 0.963246)
    (2.3912, 0.963246)
    (2.4080, 0.963246)
    (2.4248, 0.963246)
    (2.4417, 0.963246)
    (2.4585, 0.963246)
    (2.4754, 0.963246)
    (2.4922, 0.963246)
    (2.5090, 0.963246)
    (2.5259, 0.963246)
    (2.5427, 0.963246)
    (2.5596, 0.963246)
    (2.5764, 0.963246)
    (2.5932, 0.963246)
    (2.6101, 0.963246)
    (2.6269, 0.963246)
    (2.6438, 0.963246)
    (2.6606, 0.963246)
    (2.6774, 0.960000)
    (2.6943, 0.960000)
    (2.7111, 0.960000)
    (2.7280, 0.960000)
    (2.7448, 0.960000)
    (2.7616, 0.960000)
    (2.7785, 0.960000)
    (2.7953, 0.960000)
    (2.8122, 0.960000)
    (2.8290, 0.960000)
    (2.8458, 0.960000)
    (2.8627, 0.960000)
    (2.8795, 0.960000)
    (2.8963, 0.960000)
    (2.9132, 0.960000)
    (2.9300, 0.960000)
    (2.9469, 0.960000)
    (2.9637, 0.960000)
    (2.9805, 0.960000)
    (2.9974, 0.960000)
    (3.0142, 0.960000)
    (3.0311, 0.960000)
    (3.0479, 0.960000)
    (3.0647, 0.960000)
    (3.0816, 0.960000)
    (3.0984, 0.960000)
    (3.1153, 0.960000)
    (3.1321, 0.960000)
    (3.1489, 0.960000)
    (3.1658, 0.960000)
    (3.1826, 0.960000)
    (3.1995, 0.960000)
    (3.2163, 0.960000)
    (3.2331, 0.960000)
    (3.2500, 0.960000)
    (3.2668, 0.960000)
    (3.2837, 0.960000)
    (3.3005, 0.960000)
    (3.3173, 0.960000)
    (3.3342, 0.960000)
    (3.3510, 0.960000)
};

\addplot[
    name path=sampling_lower,
    draw=none,
    forget plot
] coordinates {
    (0.0168, 0.000000)
    (0.0337, 0.000000)
    (0.0505, 0.000000)
    (0.0674, 0.000000)
    (0.0842, 0.000000)
    (0.1010, 0.000000)
    (0.1179, 0.000000)
    (0.1347, 0.000000)
    (0.1516, 0.026762)
    (0.1684, 0.026762)
    (0.1852, 0.026762)
    (0.2021, 0.177510)
    (0.2189, 0.177510)
    (0.2357, 0.177510)
    (0.2526, 0.267590)
    (0.2694, 0.339334)
    (0.2863, 0.359334)
    (0.3031, 0.383772)
    (0.3199, 0.383772)
    (0.3368, 0.383772)
    (0.3536, 0.383772)
    (0.3705, 0.383772)
    (0.3873, 0.383772)
    (0.4041, 0.383772)
    (0.4210, 0.383772)
    (0.4378, 0.383772)
    (0.4547, 0.383772)
    (0.4715, 0.383772)
    (0.4883, 0.383772)
    (0.5052, 0.658579)
    (0.5220, 0.658579)
    (0.5389, 0.658579)
    (0.5557, 0.658579)
    (0.5725, 0.658579)
    (0.5894, 0.658579)
    (0.6062, 0.658579)
    (0.6231, 0.658579)
    (0.6399, 0.703381)
    (0.6567, 0.703381)
    (0.6736, 0.703381)
    (0.6904, 0.703381)
    (0.7072, 0.703381)
    (0.7241, 0.703381)
    (0.7409, 0.703381)
    (0.7578, 0.703381)
    (0.7746, 0.703381)
    (0.7914, 0.703381)
    (0.8083, 0.703381)
    (0.8251, 0.703381)
    (0.8420, 0.703381)
    (0.8588, 0.703381)
    (0.8756, 0.703381)
    (0.8925, 0.703381)
    (0.9093, 0.703381)
    (0.9262, 0.703381)
    (0.9430, 0.703381)
    (0.9598, 0.703381)
    (0.9767, 0.703381)
    (0.9935, 0.703381)
    (1.0104, 0.703381)
    (1.0272, 0.703381)
    (1.0440, 0.703381)
    (1.0609, 0.703381)
    (1.0777, 0.703381)
    (1.0946, 0.703381)
    (1.1114, 0.703381)
    (1.1282, 0.738020)
    (1.1451, 0.738020)
    (1.1619, 0.738020)
    (1.1787, 0.738020)
    (1.1956, 0.738020)
    (1.2124, 0.738020)
    (1.2293, 0.738020)
    (1.2461, 0.738020)
    (1.2629, 0.738020)
    (1.2798, 0.738020)
    (1.2966, 0.758020)
    (1.3135, 0.758020)
    (1.3303, 0.758020)
    (1.3471, 0.758020)
    (1.3640, 0.758020)
    (1.3808, 0.758020)
    (1.3977, 0.758020)
    (1.4145, 0.758020)
    (1.4313, 0.758020)
    (1.4482, 0.758020)
    (1.4650, 0.758020)
    (1.4819, 0.758020)
    (1.4987, 0.758020)
    (1.5155, 0.758020)
    (1.5324, 0.758020)
    (1.5492, 0.758020)
    (1.5660, 0.758020)
    (1.5829, 0.758020)
    (1.5997, 0.758020)
    (1.6166, 0.758020)
    (1.6334, 0.758020)
    (1.6502, 0.758020)
    (1.6671, 0.758020)
    (1.6839, 0.758020)
    (1.7008, 0.758020)
    (1.7176, 0.758020)
    (1.7344, 0.758020)
    (1.7513, 0.758020)
    (1.7681, 0.758020)
    (1.7850, 0.758020)
    (1.8018, 0.758020)
    (1.8186, 0.758020)
    (1.8355, 0.758020)
    (1.8523, 0.758020)
    (1.8692, 0.758020)
    (1.8860, 0.758020)
    (1.9028, 0.758020)
    (1.9197, 0.758020)
    (1.9365, 0.805167)
    (1.9534, 0.805167)
    (1.9702, 0.805167)
    (1.9870, 0.805167)
    (2.0039, 0.805167)
    (2.0207, 0.805167)
    (2.0375, 0.805167)
    (2.0544, 0.836754)
    (2.0712, 0.836754)
    (2.0881, 0.836754)
    (2.1049, 0.836754)
    (2.1217, 0.836754)
    (2.1386, 0.836754)
    (2.1554, 0.836754)
    (2.1723, 0.836754)
    (2.1891, 0.836754)
    (2.2059, 0.836754)
    (2.2228, 0.836754)
    (2.2396, 0.836754)
    (2.2565, 0.836754)
    (2.2733, 0.836754)
    (2.2901, 0.836754)
    (2.3070, 0.836754)
    (2.3238, 0.836754)
    (2.3407, 0.836754)
    (2.3575, 0.836754)
    (2.3743, 0.836754)
    (2.3912, 0.836754)
    (2.4080, 0.836754)
    (2.4248, 0.836754)
    (2.4417, 0.836754)
    (2.4585, 0.836754)
    (2.4754, 0.836754)
    (2.4922, 0.836754)
    (2.5090, 0.836754)
    (2.5259, 0.836754)
    (2.5427, 0.836754)
    (2.5596, 0.836754)
    (2.5764, 0.836754)
    (2.5932, 0.836754)
    (2.6101, 0.836754)
    (2.6269, 0.836754)
    (2.6438, 0.836754)
    (2.6606, 0.836754)
    (2.6774, 0.880000)
    (2.6943, 0.880000)
    (2.7111, 0.880000)
    (2.7280, 0.880000)
    (2.7448, 0.880000)
    (2.7616, 0.880000)
    (2.7785, 0.880000)
    (2.7953, 0.880000)
    (2.8122, 0.880000)
    (2.8290, 0.880000)
    (2.8458, 0.880000)
    (2.8627, 0.880000)
    (2.8795, 0.880000)
    (2.8963, 0.880000)
    (2.9132, 0.880000)
    (2.9300, 0.880000)
    (2.9469, 0.880000)
    (2.9637, 0.880000)
    (2.9805, 0.880000)
    (2.9974, 0.880000)
    (3.0142, 0.880000)
    (3.0311, 0.880000)
    (3.0479, 0.880000)
    (3.0647, 0.880000)
    (3.0816, 0.880000)
    (3.0984, 0.880000)
    (3.1153, 0.880000)
    (3.1321, 0.880000)
    (3.1489, 0.880000)
    (3.1658, 0.880000)
    (3.1826, 0.880000)
    (3.1995, 0.880000)
    (3.2163, 0.880000)
    (3.2331, 0.880000)
    (3.2500, 0.880000)
    (3.2668, 0.880000)
    (3.2837, 0.880000)
    (3.3005, 0.880000)
    (3.3173, 0.880000)
    (3.3342, 0.880000)
    (3.3510, 0.880000)
};

\addplot[
    fill={rgb,255:red,251; green,226; blue,78}, % dark yellow
    fill opacity=0.4,
    forget plot
] fill between[of=sampling_upper and sampling_lower];

\addplot[
    color={rgb,255:red,244; green,176; blue,34}, % orange
    draw opacity=0.75,
    line width=3pt,
    mark=none,
] coordinates {
    (0.0168, 0.000000)
    (0.0337, 0.000000)
    (0.0505, 0.000000)
    (0.0674, 0.080000)
    (0.0842, 0.100000)
    (0.1010, 0.100000)
    (0.1179, 0.100000)
    (0.1347, 0.100000)
    (0.1516, 0.260000)
    (0.1684, 0.260000)
    (0.1852, 0.260000)
    (0.2021, 0.500000)
    (0.2189, 0.500000)
    (0.2357, 0.500000)
    (0.2526, 0.580000)
    (0.2694, 0.640000)
    (0.2863, 0.660000)
    (0.3031, 0.700000)
    (0.3199, 0.700000)
    (0.3368, 0.700000)
    (0.3536, 0.700000)
    (0.3705, 0.700000)
    (0.3873, 0.700000)
    (0.4041, 0.700000)
    (0.4210, 0.700000)
    (0.4378, 0.700000)
    (0.4547, 0.700000)
    (0.4715, 0.700000)
    (0.4883, 0.700000)
    (0.5052, 0.800000)
    (0.5220, 0.800000)
    (0.5389, 0.800000)
    (0.5557, 0.800000)
    (0.5725, 0.800000)
    (0.5894, 0.800000)
    (0.6062, 0.800000)
    (0.6231, 0.800000)
    (0.6399, 0.820000)
    (0.6567, 0.820000)
    (0.6736, 0.820000)
    (0.6904, 0.820000)
    (0.7072, 0.820000)
    (0.7241, 0.820000)
    (0.7409, 0.820000)
    (0.7578, 0.820000)
    (0.7746, 0.820000)
    (0.7914, 0.820000)
    (0.8083, 0.820000)
    (0.8251, 0.820000)
    (0.8420, 0.820000)
    (0.8588, 0.820000)
    (0.8756, 0.820000)
    (0.8925, 0.820000)
    (0.9093, 0.820000)
    (0.9262, 0.820000)
    (0.9430, 0.820000)
    (0.9598, 0.820000)
    (0.9767, 0.820000)
    (0.9935, 0.820000)
    (1.0104, 0.820000)
    (1.0272, 0.820000)
    (1.0440, 0.820000)
    (1.0609, 0.820000)
    (1.0777, 0.820000)
    (1.0946, 0.820000)
    (1.1114, 0.820000)
    (1.1282, 0.840000)
    (1.1451, 0.840000)
    (1.1619, 0.840000)
    (1.1787, 0.840000)
    (1.1956, 0.840000)
    (1.2124, 0.840000)
    (1.2293, 0.840000)
    (1.2461, 0.840000)
    (1.2629, 0.840000)
    (1.2798, 0.840000)
    (1.2966, 0.860000)
    (1.3135, 0.860000)
    (1.3303, 0.860000)
    (1.3471, 0.860000)
    (1.3640, 0.860000)
    (1.3808, 0.860000)
    (1.3977, 0.860000)
    (1.4145, 0.860000)
    (1.4313, 0.860000)
    (1.4482, 0.860000)
    (1.4650, 0.860000)
    (1.4819, 0.860000)
    (1.4987, 0.860000)
    (1.5155, 0.860000)
    (1.5324, 0.860000)
    (1.5492, 0.860000)
    (1.5660, 0.860000)
    (1.5829, 0.860000)
    (1.5997, 0.860000)
    (1.6166, 0.860000)
    (1.6334, 0.860000)
    (1.6502, 0.860000)
    (1.6671, 0.860000)
    (1.6839, 0.860000)
    (1.7008, 0.860000)
    (1.7176, 0.860000)
    (1.7344, 0.860000)
    (1.7513, 0.860000)
    (1.7681, 0.860000)
    (1.7850, 0.860000)
    (1.8018, 0.860000)
    (1.8186, 0.860000)
    (1.8355, 0.860000)
    (1.8523, 0.860000)
    (1.8692, 0.860000)
    (1.8860, 0.860000)
    (1.9028, 0.860000)
    (1.9197, 0.860000)
    (1.9365, 0.880000)
    (1.9534, 0.880000)
    (1.9702, 0.880000)
    (1.9870, 0.880000)
    (2.0039, 0.880000)
    (2.0207, 0.880000)
    (2.0375, 0.880000)
    (2.0544, 0.900000)
    (2.0712, 0.900000)
    (2.0881, 0.900000)
    (2.1049, 0.900000)
    (2.1217, 0.900000)
    (2.1386, 0.900000)
    (2.1554, 0.900000)
    (2.1723, 0.900000)
    (2.1891, 0.900000)
    (2.2059, 0.900000)
    (2.2228, 0.900000)
    (2.2396, 0.900000)
    (2.2565, 0.900000)
    (2.2733, 0.900000)
    (2.2901, 0.900000)
    (2.3070, 0.900000)
    (2.3238, 0.900000)
    (2.3407, 0.900000)
    (2.3575, 0.900000)
    (2.3743, 0.900000)
    (2.3912, 0.900000)
    (2.4080, 0.900000)
    (2.4248, 0.900000)
    (2.4417, 0.900000)
    (2.4585, 0.900000)
    (2.4754, 0.900000)
    (2.4922, 0.900000)
    (2.5090, 0.900000)
    (2.5259, 0.900000)
    (2.5427, 0.900000)
    (2.5596, 0.900000)
    (2.5764, 0.900000)
    (2.5932, 0.900000)
    (2.6101, 0.900000)
    (2.6269, 0.900000)
    (2.6438, 0.900000)
    (2.6606, 0.900000)
    (2.6774, 0.920000)
    (2.6943, 0.920000)
    (2.7111, 0.920000)
    (2.7280, 0.920000)
    (2.7448, 0.920000)
    (2.7616, 0.920000)
    (2.7785, 0.920000)
    (2.7953, 0.920000)
    (2.8122, 0.920000)
    (2.8290, 0.920000)
    (2.8458, 0.920000)
    (2.8627, 0.920000)
    (2.8795, 0.920000)
    (2.8963, 0.920000)
    (2.9132, 0.920000)
    (2.9300, 0.920000)
    (2.9469, 0.920000)
    (2.9637, 0.920000)
    (2.9805, 0.920000)
    (2.9974, 0.920000)
    (3.0142, 0.920000)
    (3.0311, 0.920000)
    (3.0479, 0.920000)
    (3.0647, 0.920000)
    (3.0816, 0.920000)
    (3.0984, 0.920000)
    (3.1153, 0.920000)
    (3.1321, 0.920000)
    (3.1489, 0.920000)
    (3.1658, 0.920000)
    (3.1826, 0.920000)
    (3.1995, 0.920000)
    (3.2163, 0.920000)
    (3.2331, 0.920000)
    (3.2500, 0.920000)
    (3.2668, 0.920000)
    (3.2837, 0.920000)
    (3.3005, 0.920000)
    (3.3173, 0.920000)
    (3.3342, 0.920000)
    (3.3510, 0.920000)
};
\addlegendentry{Sumo (ours)}

\addplot[
    name path=rl_upper,
    draw=none,
    forget plot
] coordinates {
    (0.3051, 0.000000)
    (0.6102, 0.000000)
    (0.9153, 0.000000)
    (1.2205, 0.050000)
    (1.5256, 0.364904)
    (1.8307, 0.364904)
    (2.1358, 0.364904)
    (2.4409, 0.579142)
    (2.7460, 0.710584)
    (3.0511, 0.710584)
    (3.3563, 0.710584)
    (3.6614, 0.710584)
    (3.9665, 0.710584)
    (4.2716, 0.710584)
    (4.5767, 0.710584)
    (4.8818, 0.710584)
    (5.1869, 0.840158)
    (5.4921, 0.840158)
    (5.7972, 0.796298)
    (6.1023, 0.796298)
    (6.4074, 0.796298)
    (6.7125, 0.796298)
    (7.0176, 0.796298)
    (7.3227, 0.796298)
    (7.6279, 0.796298)
    (7.9330, 0.796298)
    (8.2381, 0.796298)
    (8.5432, 0.796298)
    (8.8483, 0.796298)
    (9.1534, 0.796298)
    (9.4585, 0.780418)
    (9.7637, 0.780418)
    (10.0688, 0.780418)
    (10.3739, 0.780418)
    (10.6790, 0.780418)
    (10.9841, 0.847583)
    (11.2892, 0.847583)
    (11.5943, 0.847583)
    (11.8995, 0.840036)
    (12.2046, 0.840036)
    (12.5097, 0.840036)
    (12.8148, 0.840036)
    (13.1199, 0.840036)
    (13.4250, 0.864705)
    (13.7301, 0.864705)
    (14.0353, 0.864705)
    (14.3404, 0.891691)
    (14.6455, 0.891691)
    (14.9506, 0.891691)
    (15.2557, 0.891691)
    (15.5608, 0.891691)
    (15.8659, 0.891691)
    (16.1711, 0.935665)
    (16.4762, 0.889598)
    (16.7813, 0.889598)
    (17.0864, 0.889598)
    (17.3915, 0.889598)
    (17.6966, 0.889598)
    (18.0017, 0.889598)
    (18.3069, 0.889598)
    (18.6120, 0.889598)
    (18.9171, 0.889598)
    (19.2222, 0.889598)
    (19.5273, 0.901849)
    (19.8324, 0.901849)
    (20.1376, 0.901860)
    (20.4427, 0.901860)
    (20.7478, 0.901860)
    (21.0529, 0.901860)
    (21.3580, 0.906401)
    (21.6631, 0.923900)
    (21.9682, 0.923900)
    (22.2734, 0.923900)
    (22.5785, 0.923900)
    (22.8836, 0.923900)
    (23.1887, 0.923816)
    (23.4938, 0.923816)
    (23.7989, 0.923816)
    (24.1040, 0.943639)
    (24.4092, 0.928984)
    (24.7143, 0.928984)
    (25.0194, 0.928984)
    (25.3245, 0.928984)
    (25.6296, 0.928984)
    (25.9347, 0.928984)
    (26.2398, 0.928984)
    (26.5450, 0.928984)
    (26.8501, 0.928984)
    (27.1552, 0.928984)
    (27.4603, 0.928984)
    (27.7654, 0.928984)
    (28.0705, 0.928984)
    (28.3756, 0.928984)
    (28.6808, 0.928984)
    (28.9859, 0.928984)
    (29.2910, 0.928984)
    (29.5961, 0.928984)
    (29.9012, 0.928984)
    (30.2063, 0.928984)
    (30.5114, 0.928984)
    (30.8166, 0.928984)
    (31.1217, 0.928984)
    (31.4268, 0.928984)
    (31.7319, 0.928984)
    (32.0370, 0.928984)
    (32.3421, 0.928984)
    (32.6472, 0.928984)
    (32.9524, 0.928984)
    (33.2575, 0.928984)
    (33.5626, 0.928984)
    (33.8677, 0.928984)
    (34.1728, 0.928984)
    (34.4779, 0.928984)
    (34.7830, 0.932351)
    (35.0882, 0.932351)
    (35.3933, 0.932351)
    (35.6984, 0.932351)
    (36.0035, 0.932351)
    (36.3086, 0.932351)
    (36.6137, 0.932351)
    (36.9188, 0.932351)
    (37.2240, 0.946398)
    (37.5291, 0.946398)
    (37.8342, 0.946398)
    (38.1393, 0.945759)
    (38.4444, 0.945759)
    (38.7495, 0.946063)
    (39.0546, 0.946063)
    (39.3598, 0.946063)
    (39.6649, 0.946063)
    (39.9700, 0.946063)
    (40.2751, 0.946063)
    (40.5802, 0.946063)
    (40.8853, 0.946063)
    (41.1904, 0.946063)
    (41.4956, 0.946063)
    (41.8007, 0.946063)
    (42.1058, 0.946063)
    (42.4109, 0.946063)
    (42.7160, 0.946063)
    (43.0211, 0.946063)
    (43.3262, 0.946063)
    (43.6314, 0.946063)
    (43.9365, 0.946063)
    (44.2416, 0.946063)
    (44.5467, 0.946063)
    (44.8518, 0.946063)
    (45.1569, 0.946063)
    (45.4620, 0.946063)
    (45.7672, 0.946063)
    (46.0723, 0.946063)
    (46.3774, 0.946063)
    (46.6825, 0.946063)
    (46.9876, 0.948095)
    (47.2927, 0.948095)
    (47.5978, 0.948095)
    (47.9030, 0.948095)
    (48.2081, 0.948095)
    (48.5132, 0.948095)
    (48.8183, 0.948095)
    (49.1234, 0.948095)
    (49.4285, 0.948095)
    (49.7336, 0.948095)
    (50.0388, 0.948095)
    (50.3439, 0.948095)
    (50.6490, 0.948095)
    (50.9541, 0.948095)
    (51.2592, 0.948095)
    (51.5643, 0.948095)
    (51.8694, 0.948095)
    (52.1746, 0.948095)
    (52.4797, 0.948095)
    (52.7848, 0.948095)
    (53.0899, 0.948095)
    (53.3950, 0.948095)
    (53.7001, 0.948095)
    (54.0052, 0.944741)
    (54.3104, 0.944741)
    (54.6155, 0.944741)
    (54.9206, 0.944741)
    (55.2257, 0.944741)
    (55.5308, 0.945042)
    (55.8359, 0.945042)
    (56.1410, 0.945042)
    (56.4462, 0.945042)
    (56.7513, 0.945042)
    (57.0564, 0.945042)
    (57.3615, 0.945042)
    (57.6666, 0.945042)
    (57.9717, 0.945042)
    (58.2769, 0.945042)
    (58.5820, 0.945042)
    (58.8871, 0.945042)
    (59.1922, 0.945042)
    (59.4973, 0.945042)
    (59.8024, 0.945042)
    (60.1075, 0.945042)
    (60.4127, 0.945042)
    (60.7178, 0.945042)
};

\addplot[
    name path=rl_lower,
    draw=none,
    forget plot
] coordinates {
    (0.3051, 0.000000)
    (0.6102, 0.000000)
    (0.9153, 0.000000)
    (1.2205, 0.000000)
    (1.5256, 0.000000)
    (1.8307, 0.000000)
    (2.1358, 0.000000)
    (2.4409, 0.009236)
    (2.7460, 0.130677)
    (3.0511, 0.130677)
    (3.3563, 0.130677)
    (3.6614, 0.130677)
    (3.9665, 0.130677)
    (4.2716, 0.130677)
    (4.5767, 0.130677)
    (4.8818, 0.130677)
    (5.1869, 0.267405)
    (5.4921, 0.267405)
    (5.7972, 0.408633)
    (6.1023, 0.408633)
    (6.4074, 0.408633)
    (6.7125, 0.408633)
    (7.0176, 0.408633)
    (7.3227, 0.408633)
    (7.6279, 0.408633)
    (7.9330, 0.408633)
    (8.2381, 0.408633)
    (8.5432, 0.408633)
    (8.8483, 0.408633)
    (9.1534, 0.408633)
    (9.4585, 0.463370)
    (9.7637, 0.463370)
    (10.0688, 0.463370)
    (10.3739, 0.463370)
    (10.6790, 0.463370)
    (10.9841, 0.471046)
    (11.2892, 0.471046)
    (11.5943, 0.471046)
    (11.8995, 0.501657)
    (12.2046, 0.501657)
    (12.5097, 0.501657)
    (12.8148, 0.501657)
    (13.1199, 0.501657)
    (13.4250, 0.498762)
    (13.7301, 0.498762)
    (14.0353, 0.498762)
    (14.3404, 0.538181)
    (14.6455, 0.538181)
    (14.9506, 0.538181)
    (15.2557, 0.538181)
    (15.5608, 0.538181)
    (15.8659, 0.538181)
    (16.1711, 0.564526)
    (16.4762, 0.761016)
    (16.7813, 0.761016)
    (17.0864, 0.761016)
    (17.3915, 0.761016)
    (17.6966, 0.761016)
    (18.0017, 0.761016)
    (18.3069, 0.761016)
    (18.6120, 0.761016)
    (18.9171, 0.761016)
    (19.2222, 0.761016)
    (19.5273, 0.782646)
    (19.8324, 0.782646)
    (20.1376, 0.782651)
    (20.4427, 0.782651)
    (20.7478, 0.782651)
    (21.0529, 0.782651)
    (21.3580, 0.790926)
    (21.6631, 0.794869)
    (21.9682, 0.794869)
    (22.2734, 0.794869)
    (22.5785, 0.794869)
    (22.8836, 0.794869)
    (23.1887, 0.795184)
    (23.4938, 0.795184)
    (23.7989, 0.795184)
    (24.1040, 0.807071)
    (24.4092, 0.866484)
    (24.7143, 0.866484)
    (25.0194, 0.866484)
    (25.3245, 0.866484)
    (25.6296, 0.866484)
    (25.9347, 0.866484)
    (26.2398, 0.866484)
    (26.5450, 0.866484)
    (26.8501, 0.866484)
    (27.1552, 0.866484)
    (27.4603, 0.866484)
    (27.7654, 0.866484)
    (28.0705, 0.866484)
    (28.3756, 0.866484)
    (28.6808, 0.866484)
    (28.9859, 0.866484)
    (29.2910, 0.866484)
    (29.5961, 0.866484)
    (29.9012, 0.866484)
    (30.2063, 0.866484)
    (30.5114, 0.866484)
    (30.8166, 0.866484)
    (31.1217, 0.866484)
    (31.4268, 0.866484)
    (31.7319, 0.866484)
    (32.0370, 0.866484)
    (32.3421, 0.866484)
    (32.6472, 0.866484)
    (32.9524, 0.866484)
    (33.2575, 0.866484)
    (33.5626, 0.866484)
    (33.8677, 0.866484)
    (34.1728, 0.866484)
    (34.4779, 0.866484)
    (34.7830, 0.883289)
    (35.0882, 0.883289)
    (35.3933, 0.883289)
    (35.6984, 0.883289)
    (36.0035, 0.883289)
    (36.3086, 0.883289)
    (36.6137, 0.883289)
    (36.9188, 0.883289)
    (37.2240, 0.883748)
    (37.5291, 0.883748)
    (37.8342, 0.883748)
    (38.1393, 0.886115)
    (38.4444, 0.886115)
    (38.7495, 0.886071)
    (39.0546, 0.886071)
    (39.3598, 0.886071)
    (39.6649, 0.886071)
    (39.9700, 0.886071)
    (40.2751, 0.886071)
    (40.5802, 0.886071)
    (40.8853, 0.886071)
    (41.1904, 0.886071)
    (41.4956, 0.886071)
    (41.8007, 0.886071)
    (42.1058, 0.886071)
    (42.4109, 0.886071)
    (42.7160, 0.886071)
    (43.0211, 0.886071)
    (43.3262, 0.886071)
    (43.6314, 0.886071)
    (43.9365, 0.886071)
    (44.2416, 0.886071)
    (44.5467, 0.886071)
    (44.8518, 0.886071)
    (45.1569, 0.886071)
    (45.4620, 0.886071)
    (45.7672, 0.886071)
    (46.0723, 0.886071)
    (46.3774, 0.886071)
    (46.6825, 0.886071)
    (46.9876, 0.885750)
    (47.2927, 0.885750)
    (47.5978, 0.885750)
    (47.9030, 0.885750)
    (48.2081, 0.885750)
    (48.5132, 0.885750)
    (48.8183, 0.885750)
    (49.1234, 0.885750)
    (49.4285, 0.885750)
    (49.7336, 0.885750)
    (50.0388, 0.885750)
    (50.3439, 0.885750)
    (50.6490, 0.885750)
    (50.9541, 0.885750)
    (51.2592, 0.885750)
    (51.5643, 0.885750)
    (51.8694, 0.885750)
    (52.1746, 0.885750)
    (52.4797, 0.885750)
    (52.7848, 0.885750)
    (53.0899, 0.885750)
    (53.3950, 0.885750)
    (53.7001, 0.885750)
    (54.0052, 0.908031)
    (54.3104, 0.908031)
    (54.6155, 0.908031)
    (54.9206, 0.908031)
    (55.2257, 0.908031)
    (55.5308, 0.910622)
    (55.8359, 0.910622)
    (56.1410, 0.910622)
    (56.4462, 0.910622)
    (56.7513, 0.910622)
    (57.0564, 0.910622)
    (57.3615, 0.910622)
    (57.6666, 0.910622)
    (57.9717, 0.910622)
    (58.2769, 0.910622)
    (58.5820, 0.910622)
    (58.8871, 0.910622)
    (59.1922, 0.910622)
    (59.4973, 0.910622)
    (59.8024, 0.910622)
    (60.1075, 0.910622)
    (60.4127, 0.910622)
    (60.7178, 0.910622)
};

\addplot[
    fill={rgb,255:red,174; green,78; blue,255}, % purple
    fill opacity=0.3,
    forget plot
]
fill between[of=rl_upper and rl_lower];

\addplot[
    color={rgb,255:red,174; green,78; blue,255}, % purple
    draw opacity=0.75,
    line width=3pt,
    mark=none,
]
coordinates {
    (0.3051, 0.000000)
    (0.6102, 0.000000)
    (0.9153, 0.000000)
    (1.2205, 0.016667)
    (1.5256, 0.143531)
    (1.8307, 0.143531)
    (2.1358, 0.143531)
    (2.4409, 0.294189)
    (2.7460, 0.420630)
    (3.0511, 0.420630)
    (3.3563, 0.420630)
    (3.6614, 0.420630)
    (3.9665, 0.420630)
    (4.2716, 0.420630)
    (4.5767, 0.420630)
    (4.8818, 0.420630)
    (5.1869, 0.553782)
    (5.4921, 0.553782)
    (5.7972, 0.602466)
    (6.1023, 0.602466)
    (6.4074, 0.602466)
    (6.7125, 0.602466)
    (7.0176, 0.602466)
    (7.3227, 0.602466)
    (7.6279, 0.602466)
    (7.9330, 0.602466)
    (8.2381, 0.602466)
    (8.5432, 0.602466)
    (8.8483, 0.602466)
    (9.1534, 0.602466)
    (9.4585, 0.621894)
    (9.7637, 0.621894)
    (10.0688, 0.621894)
    (10.3739, 0.621894)
    (10.6790, 0.621894)
    (10.9841, 0.659314)
    (11.2892, 0.659314)
    (11.5943, 0.659314)
    (11.8995, 0.670847)
    (12.2046, 0.670847)
    (12.5097, 0.670847)
    (12.8148, 0.670847)
    (13.1199, 0.670847)
    (13.4250, 0.681734)
    (13.7301, 0.681734)
    (14.0353, 0.681734)
    (14.3404, 0.714936)
    (14.6455, 0.714936)
    (14.9506, 0.714936)
    (15.2557, 0.714936)
    (15.5608, 0.714936)
    (15.8659, 0.714936)
    (16.1711, 0.750096)
    (16.4762, 0.825307)
    (16.7813, 0.825307)
    (17.0864, 0.825307)
    (17.3915, 0.825307)
    (17.6966, 0.825307)
    (18.0017, 0.825307)
    (18.3069, 0.825307)
    (18.6120, 0.825307)
    (18.9171, 0.825307)
    (19.2222, 0.825307)
    (19.5273, 0.842248)
    (19.8324, 0.842248)
    (20.1376, 0.842256)
    (20.4427, 0.842256)
    (20.7478, 0.842256)
    (21.0529, 0.842256)
    (21.3580, 0.848664)
    (21.6631, 0.859385)
    (21.9682, 0.859385)
    (22.2734, 0.859385)
    (22.5785, 0.859385)
    (22.8836, 0.859385)
    (23.1887, 0.859500)
    (23.4938, 0.859500)
    (23.7989, 0.859500)
    (24.1040, 0.875355)
    (24.4092, 0.897734)
    (24.7143, 0.897734)
    (25.0194, 0.897734)
    (25.3245, 0.897734)
    (25.6296, 0.897734)
    (25.9347, 0.897734)
    (26.2398, 0.897734)
    (26.5450, 0.897734)
    (26.8501, 0.897734)
    (27.1552, 0.897734)
    (27.4603, 0.897734)
    (27.7654, 0.897734)
    (28.0705, 0.897734)
    (28.3756, 0.897734)
    (28.6808, 0.897734)
    (28.9859, 0.897734)
    (29.2910, 0.897734)
    (29.5961, 0.897734)
    (29.9012, 0.897734)
    (30.2063, 0.897734)
    (30.5114, 0.897734)
    (30.8166, 0.897734)
    (31.1217, 0.897734)
    (31.4268, 0.897734)
    (31.7319, 0.897734)
    (32.0370, 0.897734)
    (32.3421, 0.897734)
    (32.6472, 0.897734)
    (32.9524, 0.897734)
    (33.2575, 0.897734)
    (33.5626, 0.897734)
    (33.8677, 0.897734)
    (34.1728, 0.897734)
    (34.4779, 0.897734)
    (34.7830, 0.907820)
    (35.0882, 0.907820)
    (35.3933, 0.907820)
    (35.6984, 0.907820)
    (36.0035, 0.907820)
    (36.3086, 0.907820)
    (36.6137, 0.907820)
    (36.9188, 0.907820)
    (37.2240, 0.915073)
    (37.5291, 0.915073)
    (37.8342, 0.915073)
    (38.1393, 0.915937)
    (38.4444, 0.915937)
    (38.7495, 0.916067)
    (39.0546, 0.916067)
    (39.3598, 0.916067)
    (39.6649, 0.916067)
    (39.9700, 0.916067)
    (40.2751, 0.916067)
    (40.5802, 0.916067)
    (40.8853, 0.916067)
    (41.1904, 0.916067)
    (41.4956, 0.916067)
    (41.8007, 0.916067)
    (42.1058, 0.916067)
    (42.4109, 0.916067)
    (42.7160, 0.916067)
    (43.0211, 0.916067)
    (43.3262, 0.916067)
    (43.6314, 0.916067)
    (43.9365, 0.916067)
    (44.2416, 0.916067)
    (44.5467, 0.916067)
    (44.8518, 0.916067)
    (45.1569, 0.916067)
    (45.4620, 0.916067)
    (45.7672, 0.916067)
    (46.0723, 0.916067)
    (46.3774, 0.916067)
    (46.6825, 0.916067)
    (46.9876, 0.916923)
    (47.2927, 0.916923)
    (47.5978, 0.916923)
    (47.9030, 0.916923)
    (48.2081, 0.916923)
    (48.5132, 0.916923)
    (48.8183, 0.916923)
    (49.1234, 0.916923)
    (49.4285, 0.916923)
    (49.7336, 0.916923)
    (50.0388, 0.916923)
    (50.3439, 0.916923)
    (50.6490, 0.916923)
    (50.9541, 0.916923)
    (51.2592, 0.916923)
    (51.5643, 0.916923)
    (51.8694, 0.916923)
    (52.1746, 0.916923)
    (52.4797, 0.916923)
    (52.7848, 0.916923)
    (53.0899, 0.916923)
    (53.3950, 0.916923)
    (53.7001, 0.916923)
    (54.0052, 0.926386)
    (54.3104, 0.926386)
    (54.6155, 0.926386)
    (54.9206, 0.926386)
    (55.2257, 0.926386)
    (55.5308, 0.927832)
    (55.8359, 0.927832)
    (56.1410, 0.927832)
    (56.4462, 0.927832)
    (56.7513, 0.927832)
    (57.0564, 0.927832)
    (57.3615, 0.927832)
    (57.6666, 0.927832)
    (57.9717, 0.927832)
    (58.2769, 0.927832)
    (58.5820, 0.927832)
    (58.8871, 0.927832)
    (59.1922, 0.927832)
    (59.4973, 0.927832)
    (59.8024, 0.927832)
    (60.1075, 0.927832)
    (60.4127, 0.927832)
    (60.7178, 0.927832)
};
\addlegendentry{Hierarchical RL}

\end{axis}
\end{tikzpicture}


==> figures/g1_tasks_freeze_frame.tex <==
% !TEX root = ../main.tex
\begin{figure}
\centering
\setlength{\tabcolsep}{0.5pt}
\begin{tabular}{@{}c@{}}
    \renewcommand{\arraystretch}{0}\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\columnwidth-5pt)/3\relax]{img/task_freeze_frames/g1_box_push/frame_0001.jpg}};
            \node[anchor=south west,inner sep=2pt] at (0,0) {\color{white}(a)};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\columnwidth-5pt)/3\relax]{img/task_freeze_frames/g1_box_push/frame_0002.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\columnwidth-5pt)/3\relax]{img/task_freeze_frames/g1_box_push/frame_0003.jpg}};
        \end{tikzpicture}
    \end{tabular} \\
    \noalign{\vskip 1pt}
    \renewcommand{\arraystretch}{0}\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\columnwidth-5pt)/3\relax]{img/task_freeze_frames/g1_chair_push/frame_0001.jpg}};
            \node[anchor=south west,inner sep=2pt] at (0,0) {\color{white}(b)};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\columnwidth-5pt)/3\relax]{img/task_freeze_frames/g1_chair_push/frame_0002.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\columnwidth-5pt)/3\relax]{img/task_freeze_frames/g1_chair_push/frame_0003.jpg}};
        \end{tikzpicture}
    \end{tabular} \\
    \noalign{\vskip 1pt}
    \renewcommand{\arraystretch}{0}\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\columnwidth-5pt)/3\relax]{img/task_freeze_frames/g1_door_open/frame_0001.jpg}};
            \node[anchor=south west,inner sep=2pt] at (0,0) {\color{white}(c)};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\columnwidth-5pt)/3\relax]{img/task_freeze_frames/g1_door_open/frame_0002.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\columnwidth-5pt)/3\relax]{img/task_freeze_frames/g1_door_open/frame_0003.jpg}};
        \end{tikzpicture}
    \end{tabular} \\
    \noalign{\vskip 1pt}
    \renewcommand{\arraystretch}{0}\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\columnwidth-5pt)/3\relax]{img/task_freeze_frames/g1_table_push/frame_0001.jpg}};
            \node[anchor=south west,inner sep=2pt] at (0,0) {\color{white}(d)};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\columnwidth-5pt)/3\relax]{img/task_freeze_frames/g1_table_push/frame_0002.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\columnwidth-5pt)/3\relax]{img/task_freeze_frames/g1_table_push/frame_0003.jpg}};
        \end{tikzpicture}
    \end{tabular}
\end{tabular}
\caption{Freeze-frame sequences showing G1 humanoid task progression: (a) pushing a box, (b) pushing a chair, (c) opening a door, and (d) pushing a table to a goal position (blue sphere).}
\label{fig:g1_tasks_freeze_frame}
\end{figure}


==> figures/generalization_comparison.tex <==
% !TEX root = ../main.tex
\begin{figure}[!t]
    \centering
    \begin{minipage}[b]{1.0\linewidth}
        \centering
        \textbf{(a) Move Object Tasks}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                bar width=0.3cm,
                width=1.0\linewidth,
                height=4cm,
                ylabel={Success Rate},
                symbolic x coords={Box, Chair, Cone, Tire, Tire Rack},
                xtick=data,
                xticklabels={},
                ymin=-0.05, ymax=1.05,
                legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
                ymajorgrids=true,
                grid style=dashed,
                area legend,
            ]

            \addplot+[
                fill={rgb,255:red,244; green,176; blue,34}, % yellow/orange (Sumo)
                fill opacity=0.75,
                draw={rgb,255:red,244; green,176; blue,34}
            ]
            coordinates {(Box,0.85) (Chair,0.95) (Cone,1.0) (Tire,1.0) (Tire Rack,1.0)};
            \addplot+[
                fill={rgb,255:red,174; green,78; blue,255}, % purple (E2E RL)
                fill opacity=0.75,
                draw={rgb,255:red,174; green,78; blue,255},
            ]
            coordinates {(Box,1.0) (Chair,0.4) (Cone,0.62) (Tire,0.2) (Tire Rack,0.1)};
            \addplot+[
                fill={rgb,255:red,19; green,12; blue,44}, % blue navy (Hierarchical RL)
                fill opacity=0.65,
                draw={rgb,255:red,19; green,12; blue,44},
                draw opacity=0.70,
            ]
            coordinates {(Box,0.96) (Chair,0.56) (Cone,0.0) (Tire,0.0) (Tire Rack,0.02)};
            \end{axis}
        \end{tikzpicture}
        \label{fig:generalization_push}
    \end{minipage}

    \vspace{-5pt}

    \begin{minipage}[b]{1.0\linewidth}
        \centering
        \textbf{(b) Upright Object Tasks}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                bar width=0.3cm,
                width=1.0\linewidth,
                height=4cm,
                ylabel={Success Rate},
                symbolic x coords={Box, Chair, Cone, Tire, Tire Rack},
                xtick=data,
                ymin=-0.05, ymax=1.05,
                legend style={at={(0.5,-0.25)}, anchor=north, legend columns=-1},
                ymajorgrids=true,
                grid style=dashed,
                area legend,
            ]
            \addplot+[
                fill={rgb,255:red,244; green,176; blue,34}, % yellow/orange (Sumo)
                fill opacity=0.75,
                draw={rgb,255:red,244; green,176; blue,34}
            ]
            coordinates {(Box,1.0) (Chair, 0.95) (Cone, 1.0) (Tire,0.95) (Tire Rack,0.95)};
            \addplot+[
                fill={rgb,255:red,174; green,78; blue,255}, % purple (E2E RL)
                fill opacity=0.75,
                draw={rgb,255:red,174; green,78; blue,255},
            ]
            coordinates {(Box,0.04) (Chair,0.14) (Cone,0.04) (Tire,0.16) (Tire Rack,0.02)};
            \addplot+[
                fill={rgb,255:red,19; green,12; blue,44}, % blue navy (Hierarchical RL)
                fill opacity=0.65,
                draw={rgb,255:red,19; green,12; blue,44},
                draw opacity=0.70,
            ]
            coordinates {(Box,0.0) (Chair,0.18) (Cone, 0.14) (Tire,0.02) (Tire Rack,0.16)};
            \legend{Sumo (Ours), E2E RL, Hierarchical RL}
            \end{axis}
        \end{tikzpicture}
        \label{fig:generalization_upright}
    \end{minipage}

    \caption{Top: comparison of Sumo (yellow, ours), E2E RL (purple), and hierarchical RL (navy, HRL) on pushing five different objects to a goal. Sumo generalizes to new objects by replacing the object model at test time, whereas E2E RL and HRL policies trained only on box pushing fail on the other objects. Bottom: Sumo generalizes to uprighting objectives by changing the planner cost at test time, whereas the same E2E RL and HRL policies fail without additional training.}
    \vspace{-20pt}
    \label{fig:generalization}
\end{figure}


==> figures/hierarchy_comparison.tex <==
% !TEX root = ../main.tex
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=0.3cm,
            width=1.0\linewidth,
            height=4cm,
            ylabel={Success Rate},
            symbolic x coords={Box, Chair, Cone, Tire, Tire Rack},
            xtick=data,
            ymin=-0.05, ymax=1.05,
            legend style={at={(0.5,-0.25)}, anchor=north, legend columns=-1},
            ymajorgrids=true,
            grid style=dashed,
            area legend,
        ]
        \addplot+[
            fill={rgb,255:red,244; green,176; blue,34}, % yellow/orange (Sumo)
            fill opacity=0.75,
            draw={rgb,255:red,244; green,176; blue,34}
        ]
        coordinates {(Box,0.85) (Chair,0.95) (Cone, 1.0) (Tire,1.0) (Tire Rack, 1.0)};
        \addplot+[
            fill={rgb,255:red,174; green,78; blue,255}, % purple (E2E RL)
            fill opacity=0.75,
            draw={rgb,255:red,174; green,78; blue,255},
        ]
        coordinates {(Box,0.98) (Chair,1.0) (Cone, 1.0) (Tire,0.16) (Tire Rack,0.0)};
        \addplot+[
            fill={rgb,255:red,19; green,12; blue,44}, % blue navy (E2E MPC)
            fill opacity=0.65,
            draw={rgb,255:red,19; green,12; blue,44},
            draw opacity=0.70,
        ]
        coordinates {(Box,0.0) (Chair,0.3) (Cone, 0.1) (Tire,0.5) (Tire Rack,0.3)};
        \legend{Sumo (Ours), E2E RL, E2E MPC}
        \end{axis}
    \end{tikzpicture}
    \caption{Comparing Sumo (ours, yellow) to end-to-end RL (purple) and MPC (navy) on five loco-manipulation tasks that ask the robot to move an object to a goal. Sumo achieves high success across all objects. End-to-end RL is competitive on the box, chair, and cone but degrades sharply on the tire and tire rack, while end-to-end MPC struggles across the board.}
    \vspace{-15pt}
    \label{fig:hierarchical_structure}
\end{figure}


==> figures/spot_tasks_freeze_frame.tex <==
% !TEX root = ../main.tex
\begin{figure*}[t]
\centering
\setlength{\tabcolsep}{0pt}
\begin{tabular}{@{}c@{\hspace{2pt}}c@{}}
    \multicolumn{2}{c}{\renewcommand{\arraystretch}{0}\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/tire_upright_frame_1.jpg}};
            \node[anchor=south west,inner sep=2pt] at (img.south west) {\color{white}(a)};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/tire_upright_frame_2.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/tire_upright_frame_3.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/barrier_upright_frame_1.jpg}};
            \node[anchor=south west,inner sep=2pt] at (img.south west) {\color{white}(b)};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/barrier_upright_frame_2.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/barrier_upright_frame_3.jpg}};
        \end{tikzpicture}
    \end{tabular}} \\
    \noalign{\vskip 1pt}

    \multicolumn{2}{c}{\renewcommand{\arraystretch}{0}\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/cone_upright_frame_1.jpg}};
            \node[anchor=south west,inner sep=2pt] at (img.south west) {\color{white}(c)};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/cone_upright_frame_2.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/cone_upright_frame_3.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/chair_upright_frame_1.jpg}};
            \node[anchor=south west,inner sep=2pt] at (img.south west) {\color{white}(d)};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/chair_upright_frame_2.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/chair_upright_frame_3.jpg}};
        \end{tikzpicture}
    \end{tabular}} \\
    \noalign{\vskip 1pt}

    \multicolumn{2}{c}{\renewcommand{\arraystretch}{0}\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/tire_stack_frame_1.jpg}};
            \node[anchor=south west,inner sep=2pt] at (img.south west) {\color{white}(e)};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/tire_stack_frame_2.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/tire_stack_frame_3.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/tire_stack_frame_4.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/tire_stack_frame_5.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/tire_stack_frame_6.jpg}};
        \end{tikzpicture}
    \end{tabular}} \\
    \noalign{\vskip 1pt}
    \multicolumn{2}{c}{\renewcommand{\arraystretch}{0}\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/barrier_drag_frame_1.jpg}};
            \node[anchor=south west,inner sep=2pt] at (img.south west) {\color{white}(f)};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/barrier_drag_frame_2.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/barrier_drag_frame_3.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/barrier_drag_frame_4.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/barrier_drag_frame_5.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/barrier_drag_frame_6.jpg}};
        \end{tikzpicture}
    \end{tabular}} \\
    \noalign{\vskip 1pt}
    \multicolumn{2}{c}{\renewcommand{\arraystretch}{0}\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/rack_drag_frame_1.jpg}};
            \node[anchor=south west,inner sep=2pt] at (img.south west) {\color{white}(g)};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/rack_drag_frame_2.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/rack_drag_frame_3.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/rack_drag_frame_4.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/rack_drag_frame_5.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/rack_drag_frame_6.jpg}};
        \end{tikzpicture}
    \end{tabular}} \\
    \noalign{\vskip 1pt}
    \multicolumn{2}{c}{\renewcommand{\arraystretch}{0}\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/rugged_box_push_frame_1.jpg}};
            \node[anchor=south west,inner sep=2pt] at (img.south west) {\color{white}(h)};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/rugged_box_push_frame_2.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/rugged_box_push_frame_3.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/rugged_box_push_frame_4.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/rugged_box_push_frame_5.jpg}};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (img) {\includegraphics[width=\dimexpr(\textwidth-5pt)/6\relax]{img/task_freeze_frames_graded/rugged_box_push_frame_6.jpg}};
        \end{tikzpicture}
    \end{tabular}}
\end{tabular}
\caption{Freeze-frame sequences showing Spot robot task progressions: (a) uprighting a tire, (b) uprighting a crowd control barrier, (c) uprighting a traffic cone, (d) uprighting a chair, (e) stacking a two tires, (f) dragging a crowd control barrier, (g) dragging a tire rack, and (h) pushing a heavy box.}
\vspace{-15pt}
\label{fig:spot_tasks_freeze_frame}
\end{figure*}

